Failure-Resilient and Carbon-Efficient Deployment of Microservices over the Cloud-Edge Continuum

Deploying microservice-based applications (MSAs) on heterogeneous and dynamic Cloud-Edge infrastructures requires balancing conflicting objectives, such as failure resilience, performance, and environmental sustainability. In this article, we introduce the FREEDA toolchain, designed to automate the failure-resilient and carbon-efficient deployment of MSAs over the Cloud-Edge Continuum. The FREEDA toolchain continuously adapts deployment configurations to changing operational conditions, resource availability, and sustainability constraints, aiming to maintain the MSA quality and service continuity while reducing carbon emissions. We also introduce an experimental suite using diverse simulated and emulated scenarios to validate the effectiveness of the toolchain against real-world challenges, including resource exhaustion, node failures, and carbon intensity fluctuations. The results demonstrate FREEDA's capability to autonomously reconfigure deployments by migrating services, adjusting flavour selections, or rebalancing workloads, successfully achieving an optimal balance among resilience, efficiency, and environmental impact.

==> images/application.tikz <==
\begin{tikzpicture}[
  %node distance=1.7cm, %and 2.5cm,
  box/.style={
    rectangle, draw, rounded corners,
    %minimum width=2.8cm, minimum height=1cm,
    align=center
  },
  arrow/.style={-Latex, thick},
  scale=1, every node/.style={scale=1}
]

% Nodi principali
\node[box] (lb) {Load balancer};
\node[above=2pt of lb] (lbtext) {\footnotesize{Tiny, Large}};

\node[box, below=of lb] (fe) {Frontend};
\node[below=2pt of fe] (fetext) {\footnotesize{Tiny, Large}};

\node[box, above right=of fe, xshift=1cm] (api) {API};
\node[above=2pt of api] (apitext) {\footnotesize{Tiny, Medium, Large}};

\node[box, below=of api] (redis) {Redis};
\node[below=2pt of redis] (redistext) {\footnotesize{Tiny, Large}};

\node[box, right=2.5cm of api] (idp) {Identity provider};
\node[above=2pt of idp] (idptext) {\footnotesize{Tiny, Large}};

\node[box, below=of idp] (etcd) {etcd};
\node[below=2pt of etcd] (etcdtext) {\footnotesize{Large}};

\node[box, right=of redis] (db) {Database};
\node[below=2pt of db] (dbtext) {\footnotesize{Large}};

\draw[arrow] (lb) -- (fe);
\draw[arrow] (fe) -- (api);
\draw[arrow] (fe) -- (redis);
\draw[arrow] (api) -- (idp);
\draw[arrow] (api) -- (etcd);
\draw[arrow] (api) -- (db);
\draw[arrow] (api) -- (redis);
\draw[arrow] (idp) -- (etcd);

\end{tikzpicture}


==> images/infrastructure.tikz <==
\begin{tikzpicture}[
  node distance=1.7cm, %and 2.5cm,
  box/.style={
    rectangle, draw, rounded corners,
    %minimum width=2.8cm, minimum height=1cm,
    align=center
  },
  arrow/.style={Latex-Latex, thick},
  scale=1, every node/.style={scale=1}
]

% Nodi principali
\node[box] (pb1) {Public1};
\node[box, below=of pb1] (pb2) {Public2};
\node[box, right=of pb1] (pr1) {Private1};
\node[box, below=of pr1] (pr3) {Private3};
\node[box, right=of pr1] (pr2) {Private2};
\node[box, below=of pr2] (pr5) {Private5};
\node[box, right=of pr2, yshift=-1.1cm] (pr4) {Private4};

\draw[arrow] (pb1) -- (pb2);
\draw[arrow] (pb1) -- (pr1);
\draw[arrow] (pb1) -- (pr3);
\draw[arrow] (pb2) -- (pr3);
\draw[arrow] (pb2) -- (pr1);
\draw[arrow] (pr1) -- (pr2);
\draw[arrow] (pr1) -- (pr5);
\draw[arrow] (pr1) -- (pr3);
\draw[arrow] (pr1) -- (pr4);
\draw[arrow] (pr3) -- (pr2);
\draw[arrow] (pr3) -- (pr5);
\draw[arrow] (pr3) -- (pr4);
\draw[arrow] (pr2) -- (pr5);
\draw[arrow] (pr4) -- (pr5);
\draw[arrow] (pr4) -- (pr2);

\end{tikzpicture}

